Shake-up effects and intermolecular tunneling in C$_{60}$ ions

The multiplet structure induced by the Coulomb interactions in C$_{60}^{n-}$ ($n = 1 - 12$) is analyzed. The partially ocuppied LUMO gives rise to a set of levels which fill a relatively wide band ( $\approx 2-3$ eV ). A large ($\sim 1$ eV) intramolecular effective repulsion is found. The anions are also shown to be highly polarizable. The optical absorption and photoemission spectra are calculated. The probability of exciting the molecule upon the addition or removal of one electron is shown to be significant, and this effect may give rise to the insulating behavior of K$_4$C$_{60}$. The role of intermolecular interactions in suppressing the net repulsion within the C$_{60}$ molecules is discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%************************************************************************
%
%	Figure (postscript)
%
%	Detach here
%
%
%************************************************************************

%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
420 1411 M 1547 1411 L
420 1411 M 420 1448 L
477 1411 M 477 1430 L
533 1411 M 533 1430 L
589 1411 M 589 1430 L
646 1411 M 646 1430 L
702 1411 M 702 1448 L
759 1411 M 759 1430 L
815 1411 M 815 1430 L
871 1411 M 871 1430 L
928 1411 M 928 1430 L
984 1411 M 984 1448 L
1040 1411 M 1040 1430 L
1097 1411 M 1097 1430 L
1153 1411 M 1153 1430 L
1209 1411 M 1209 1430 L
1266 1411 M 1266 1448 L
1322 1411 M 1322 1430 L
1378 1411 M 1378 1430 L
1435 1411 M 1435 1430 L
1491 1411 M 1491 1430 L
1547 1411 M 1547 1448 L
367 1357 M 367 1335 F (-1) T
595 1357 M 595 1335 F (-0.5) T
957 1357 M 957 1335 F (0) T
1185 1357 M 1185 1335 F (0.5) T
1520 1357 M 1520 1335 F (1) T
420 2316 M 1547 2316 L
420 2316 M 420 2280 L
477 2316 M 477 2298 L
533 2316 M 533 2298 L
589 2316 M 589 2298 L
646 2316 M 646 2298 L
702 2316 M 702 2280 L
759 2316 M 759 2298 L
815 2316 M 815 2298 L
871 2316 M 871 2298 L
928 2316 M 928 2298 L
984 2316 M 984 2280 L
1040 2316 M 1040 2298 L
1097 2316 M 1097 2298 L
1153 2316 M 1153 2298 L
1209 2316 M 1209 2298 L
1266 2316 M 1266 2280 L
1322 2316 M 1322 2298 L
1378 2316 M 1378 2298 L
1435 2316 M 1435 2298 L
1491 2316 M 1491 2298 L
1547 2316 M 1547 2280 L
420 1411 M 420 2316 L
420 1411 M 466 1411 L
420 1457 M 443 1457 L
420 1502 M 443 1502 L
420 1547 M 443 1547 L
420 1592 M 466 1592 L
420 1638 M 443 1638 L
420 1683 M 443 1683 L
420 1728 M 443 1728 L
420 1773 M 466 1773 L
420 1818 M 443 1818 L
420 1864 M 443 1864 L
420 1909 M 443 1909 L
420 1954 M 466 1954 L
420 2000 M 443 2000 L
420 2045 M 443 2045 L
420 2090 M 443 2090 L
420 2135 M 466 2135 L
420 2180 M 443 2180 L
420 2226 M 443 2226 L
420 2271 M 443 2271 L
420 2316 M 466 2316 L
332 1411 M 332 1389 F (0) T
225 1592 M 225 1570 F (0.2) T
225 1773 M 225 1751 F (0.4) T
225 1954 M 225 1932 F (0.6) T
225 2135 M 225 2113 F (0.8) T
332 2316 M 332 2294 F (1) T
1547 1411 M 1547 2316 L
1547 1411 M 1502 1411 L
1547 1457 M 1525 1457 L
1547 1502 M 1525 1502 L
1547 1547 M 1525 1547 L
1547 1592 M 1502 1592 L
1547 1638 M 1525 1638 L
1547 1683 M 1525 1683 L
1547 1728 M 1525 1728 L
1547 1773 M 1502 1773 L
1547 1818 M 1525 1818 L
1547 1864 M 1525 1864 L
1547 1909 M 1525 1909 L
1547 1954 M 1502 1954 L
1547 2000 M 1525 2000 L
1547 2045 M 1525 2045 L
1547 2090 M 1525 2090 L
1547 2135 M 1502 2135 L
1547 2180 M 1525 2180 L
1547 2226 M 1525 2226 L
1547 2271 M 1525 2271 L
1547 2316 M 1502 2316 L
currentpoint stroke [] 0 setdash M
1040 1954 M currentpoint stroke [] 0 setdash M
currentpoint stroke M 8 0.5 add setlinewidth
975 1411 M 975 2211 L
646 1411 M 646 1516 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke M 8 0.5 add setlinewidth
992 1411 M 992 1674 L
1079 1411 M 1079 1552 L
1089 1411 M 1089 1411 L
1098 1411 M 1098 1519 L
1207 1411 M 1207 1605 L
1271 1411 M 1271 1411 L
1361 1411 M 1361 1411 L
1399 1411 M 1399 1411 L
1419 1411 M 1419 1411 L
1523 1411 M 1523 1411 L
1546 1411 M 1546 1419 L
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
871 1208 F (Energy ( eV ) ) T
currentpoint stroke [6 12] 0 setdash M
533 2135 M currentpoint stroke [] 0 setdash M
570 2155 M 572 2148 L
572 2161 L
570 2155 L
565 2159 L
559 2161 L
555 2161 L
548 2159 L
544 2155 L
542 2150 L
540 2144 L
540 2133 L
542 2127 L
544 2122 L
548 2118 L
555 2116 L
559 2116 L
565 2118 L
570 2122 L
572 2127 L
555 2161 M 550 2159 L
546 2155 L
544 2150 L
542 2144 L
542 2133 L
544 2127 L
546 2122 L
550 2118 L
555 2116 L
598 2126 M 596 2125 L
598 2124 L
599 2125 L
599 2126 L
598 2129 L
595 2130 L
591 2130 L
587 2129 L
585 2126 L
583 2124 L
582 2118 L
582 2111 L
583 2107 L
586 2104 L
590 2103 L
592 2103 L
596 2104 L
599 2107 L
600 2111 L
600 2112 L
599 2116 L
596 2118 L
592 2120 L
591 2120 L
587 2118 L
585 2116 L
583 2112 L
591 2130 M 588 2129 L
586 2126 L
585 2124 L
583 2118 L
583 2111 L
585 2107 L
587 2104 L
590 2103 L
592 2103 M 595 2104 L
598 2107 L
599 2111 L
599 2112 L
598 2116 L
595 2118 L
592 2120 L
616 2130 M 612 2129 L
609 2125 L
608 2118 L
608 2115 L
609 2108 L
612 2104 L
616 2103 L
618 2103 L
622 2104 L
625 2108 L
626 2115 L
626 2118 L
625 2125 L
622 2129 L
618 2130 L
616 2130 L
613 2129 L
612 2127 L
610 2125 L
609 2118 L
609 2115 L
610 2108 L
612 2106 L
613 2104 L
616 2103 L
618 2103 M 621 2104 L
622 2106 L
623 2108 L
625 2115 L
625 2118 L
623 2125 L
622 2127 L
621 2129 L
618 2130 L
635 2180 M 636 2179 L
635 2177 L
634 2179 L
634 2180 L
635 2182 L
636 2184 L
640 2185 L
645 2185 L
649 2184 L
650 2182 L
652 2180 L
652 2177 L
650 2175 L
646 2172 L
640 2170 L
638 2168 L
635 2166 L
634 2162 L
634 2158 L
645 2185 M 648 2184 L
649 2182 L
650 2180 L
650 2177 L
649 2175 L
645 2172 L
640 2170 L
634 2161 M 635 2162 L
638 2162 L
644 2159 L
648 2159 L
650 2161 L
652 2162 L
638 2162 M 644 2158 L
649 2158 L
650 2159 L
652 2162 L
652 2164 L
661 2170 M 684 2170 L
currentpoint stroke [6 12] 0 setdash M
533 1954 M currentpoint stroke [] 0 setdash M
533 1932 F (T = 10K) T
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1968 1411 M 3095 1411 L
1968 1411 M 1968 1448 L
2025 1411 M 2025 1430 L
2081 1411 M 2081 1430 L
2137 1411 M 2137 1430 L
2194 1411 M 2194 1430 L
2250 1411 M 2250 1448 L
2306 1411 M 2306 1430 L
2363 1411 M 2363 1430 L
2419 1411 M 2419 1430 L
2475 1411 M 2475 1430 L
2532 1411 M 2532 1448 L
2588 1411 M 2588 1430 L
2645 1411 M 2645 1430 L
2701 1411 M 2701 1430 L
2757 1411 M 2757 1430 L
2814 1411 M 2814 1448 L
2870 1411 M 2870 1430 L
2926 1411 M 2926 1430 L
2983 1411 M 2983 1430 L
3039 1411 M 3039 1430 L
3095 1411 M 3095 1448 L
1915 1357 M 1915 1335 F (-1) T
2143 1357 M 2143 1335 F (-0.5) T
2505 1357 M 2505 1335 F (0) T
2733 1357 M 2733 1335 F (0.5) T
3068 1357 M 3068 1335 F (1) T
1968 2316 M 3095 2316 L
1968 2316 M 1968 2280 L
2025 2316 M 2025 2298 L
2081 2316 M 2081 2298 L
2137 2316 M 2137 2298 L
2194 2316 M 2194 2298 L
2250 2316 M 2250 2280 L
2306 2316 M 2306 2298 L
2363 2316 M 2363 2298 L
2419 2316 M 2419 2298 L
2475 2316 M 2475 2298 L
2532 2316 M 2532 2280 L
2588 2316 M 2588 2298 L
2645 2316 M 2645 2298 L
2701 2316 M 2701 2298 L
2757 2316 M 2757 2298 L
2814 2316 M 2814 2280 L
2870 2316 M 2870 2298 L
2926 2316 M 2926 2298 L
2983 2316 M 2983 2298 L
3039 2316 M 3039 2298 L
3095 2316 M 3095 2280 L
1968 1411 M 1968 2316 L
1968 1411 M 2014 1411 L
1968 1457 M 1991 1457 L
1968 1502 M 1991 1502 L
1968 1547 M 1991 1547 L
1968 1592 M 2014 1592 L
1968 1638 M 1991 1638 L
1968 1683 M 1991 1683 L
1968 1728 M 1991 1728 L
1968 1773 M 2014 1773 L
1968 1818 M 1991 1818 L
1968 1864 M 1991 1864 L
1968 1909 M 1991 1909 L
currentpoint stroke M
1968 1954 M 2014 1954 L
1968 2000 M 1991 2000 L
1968 2045 M 1991 2045 L
1968 2090 M 1991 2090 L
1968 2135 M 2014 2135 L
1968 2180 M 1991 2180 L
1968 2226 M 1991 2226 L
1968 2271 M 1991 2271 L
1968 2316 M 2014 2316 L
1880 1411 M 1880 1389 F (0) T
1773 1592 M 1773 1570 F (0.2) T
1773 1773 M 1773 1751 F (0.4) T
1773 1954 M 1773 1932 F (0.6) T
1773 2135 M 1773 2113 F (0.8) T
1880 2316 M 1880 2294 F (1) T
3095 1411 M 3095 2316 L
3095 1411 M 3050 1411 L
3095 1457 M 3072 1457 L
3095 1502 M 3072 1502 L
3095 1547 M 3072 1547 L
3095 1592 M 3050 1592 L
3095 1638 M 3072 1638 L
3095 1683 M 3072 1683 L
3095 1728 M 3072 1728 L
3095 1773 M 3050 1773 L
3095 1818 M 3072 1818 L
3095 1864 M 3072 1864 L
3095 1909 M 3072 1909 L
3095 1954 M 3050 1954 L
3095 2000 M 3072 2000 L
3095 2045 M 3072 2045 L
3095 2090 M 3072 2090 L
3095 2135 M 3050 2135 L
3095 2180 M 3072 2180 L
3095 2226 M 3072 2226 L
3095 2271 M 3072 2271 L
3095 2316 M 3050 2316 L
currentpoint stroke [] 0 setdash M
2588 1954 M currentpoint stroke [] 0 setdash M
currentpoint stroke M 8 0.5 add setlinewidth
2523 1411 M 2523 1959 L
2194 1411 M 2194 1768 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke M 8 0.5 add setlinewidth
2540 1411 M 2540 1590 L
2627 1411 M 2627 1507 L
2637 1411 M 2637 1528 L
2646 1411 M 2646 1484 L
2755 1411 M 2755 1543 L
2819 1411 M 2819 1413 L
2909 1411 M 2909 1411 L
2947 1411 M 2947 1411 L
2967 1411 M 2967 1569 L
3071 1411 M 3071 1411 L
3093 1411 M 3093 1417 L
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
2419 1208 F (Energy ( eV ) ) T
currentpoint stroke [6 12] 0 setdash M
2081 2135 M currentpoint stroke [] 0 setdash M
2118 2155 M 2120 2148 L
2120 2161 L
2118 2155 L
2113 2159 L
2107 2161 L
2103 2161 L
2096 2159 L
2092 2155 L
2090 2150 L
2087 2144 L
2087 2133 L
2090 2127 L
2092 2122 L
2096 2118 L
2103 2116 L
2107 2116 L
2113 2118 L
2118 2122 L
2120 2127 L
2103 2161 M 2098 2159 L
2094 2155 L
2092 2150 L
2090 2144 L
2090 2133 L
2092 2127 L
2094 2122 L
2098 2118 L
2103 2116 L
2145 2126 M 2144 2125 L
2145 2124 L
2147 2125 L
2147 2126 L
2145 2129 L
2143 2130 L
2139 2130 L
2135 2129 L
2133 2126 L
2131 2124 L
2130 2118 L
2130 2111 L
2131 2107 L
2134 2104 L
2138 2103 L
2140 2103 L
2144 2104 L
2147 2107 L
2148 2111 L
2148 2112 L
2147 2116 L
2144 2118 L
2140 2120 L
2139 2120 L
2135 2118 L
2133 2116 L
2131 2112 L
2139 2130 M 2136 2129 L
2134 2126 L
2133 2124 L
2131 2118 L
2131 2111 L
2133 2107 L
2135 2104 L
2138 2103 L
2140 2103 M 2143 2104 L
2145 2107 L
2147 2111 L
2147 2112 L
2145 2116 L
2143 2118 L
2140 2120 L
2163 2130 M 2160 2129 L
2157 2125 L
2156 2118 L
2156 2115 L
2157 2108 L
2160 2104 L
2163 2103 L
2166 2103 L
2170 2104 L
2173 2108 L
2174 2115 L
2174 2118 L
2173 2125 L
2170 2129 L
2166 2130 L
2163 2130 L
2161 2129 L
2160 2127 L
2158 2125 L
2157 2118 L
2157 2115 L
2158 2108 L
2160 2106 L
2161 2104 L
2163 2103 L
2166 2103 M 2169 2104 L
2170 2106 L
2171 2108 L
2173 2115 L
2173 2118 L
2171 2125 L
2170 2127 L
2169 2129 L
2166 2130 L
2183 2180 M 2184 2179 L
2183 2177 L
2182 2179 L
2182 2180 L
2183 2182 L
2184 2184 L
2188 2185 L
2193 2185 L
2197 2184 L
2198 2182 L
2200 2180 L
2200 2177 L
2198 2175 L
2194 2172 L
2188 2170 L
2185 2168 L
2183 2166 L
2182 2162 L
2182 2158 L
2193 2185 M 2196 2184 L
2197 2182 L
2198 2180 L
2198 2177 L
2197 2175 L
2193 2172 L
2188 2170 L
2182 2161 M 2183 2162 L
2185 2162 L
2192 2159 L
2196 2159 L
2198 2161 L
2200 2162 L
2185 2162 M 2192 2158 L
2197 2158 L
2198 2159 L
2200 2162 L
2200 2164 L
2209 2170 M 2232 2170 L
currentpoint stroke [6 12] 0 setdash M
2081 1954 M currentpoint stroke [] 0 setdash M
2081 1932 F (T = 300K) T
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
420 253 M 1547 253 L
420 253 M 420 289 L
477 253 M 477 271 L
533 253 M 533 271 L
589 253 M 589 271 L
646 253 M 646 271 L
702 253 M 702 289 L
759 253 M 759 271 L
815 253 M 815 271 L
871 253 M 871 271 L
928 253 M 928 271 L
984 253 M 984 289 L
1040 253 M 1040 271 L
1097 253 M 1097 271 L
1153 253 M 1153 271 L
1209 253 M 1209 271 L
1266 253 M 1266 289 L
1322 253 M 1322 271 L
1378 253 M 1378 271 L
1435 253 M 1435 271 L
1491 253 M 1491 271 L
1547 253 M 1547 289 L
367 198 M 367 176 F (-1) T
595 198 M 595 176 F (-0.5) T
957 198 M 957 176 F (0) T
1185 198 M 1185 176 F (0.5) T
1520 198 M 1520 176 F (1) T
420 1158 M 1547 1158 L
420 1158 M 420 1121 L
477 1158 M 477 1140 L
533 1158 M 533 1140 L
589 1158 M 589 1140 L
646 1158 M 646 1140 L
702 1158 M 702 1121 L
759 1158 M 759 1140 L
815 1158 M 815 1140 L
871 1158 M 871 1140 L
928 1158 M 928 1140 L
984 1158 M 984 1121 L
1040 1158 M 1040 1140 L
1097 1158 M 1097 1140 L
1153 1158 M 1153 1140 L
1209 1158 M 1209 1140 L
1266 1158 M 1266 1121 L
1322 1158 M 1322 1140 L
1378 1158 M 1378 1140 L
1435 1158 M 1435 1140 L
1491 1158 M 1491 1140 L
1547 1158 M 1547 1121 L
420 253 M 420 1158 L
420 253 M 466 253 L
420 298 M 443 298 L
420 343 M 443 343 L
420 389 M 443 389 L
420 434 M 466 434 L
420 479 M 443 479 L
420 524 M 443 524 L
420 570 M 443 570 L
420 615 M 466 615 L
420 660 M 443 660 L
420 705 M 443 705 L
420 751 M 443 751 L
420 796 M 466 796 L
420 841 M 443 841 L
420 886 M 443 886 L
420 932 M 443 932 L
420 977 M 466 977 L
420 1022 M 443 1022 L
420 1067 M 443 1067 L
420 1113 M 443 1113 L
420 1158 M 466 1158 L
332 253 M 332 231 F (0) T
225 434 M 225 412 F (0.2) T
225 615 M 225 593 F (0.4) T
225 796 M 225 774 F (0.6) T
225 977 M 225 955 F (0.8) T
332 1158 M 332 1136 F (1) T
1547 253 M 1547 1158 L
1547 253 M 1502 253 L
1547 298 M 1525 298 L
1547 343 M 1525 343 L
1547 389 M 1525 389 L
1547 434 M 1502 434 L
1547 479 M 1525 479 L
1547 524 M 1525 524 L
1547 570 M 1525 570 L
1547 615 M 1502 615 L
1547 660 M 1525 660 L
1547 705 M 1525 705 L
1547 751 M 1525 751 L
1547 796 M 1502 796 L
1547 841 M 1525 841 L
1547 886 M 1525 886 L
1547 932 M 1525 932 L
1547 977 M 1502 977 L
1547 1022 M 1525 1022 L
1547 1067 M 1525 1067 L
1547 1113 M 1525 1113 L
1547 1158 M 1502 1158 L
currentpoint stroke [] 0 setdash M
1040 796 M currentpoint stroke [] 0 setdash M
currentpoint stroke M 8 0.5 add setlinewidth
975 253 M 975 516 L
973 253 M 973 253 L
950 253 M 950 253 L
815 253 M 815 253 L
758 253 M 758 290 L
725 253 M 725 253 L
443 253 M 443 253 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke M 8 0.5 add setlinewidth
992 253 M 992 534 L
1036 253 M 1036 253 L
1042 253 M 1042 253 L
1142 253 M 1142 273 L
1162 253 M 1162 450 L
1173 253 M 1173 253 L
1233 253 M 1233 253 L
1241 253 M 1241 253 L
1284 253 M 1284 253 L
1287 253 M 1287 313 L
1388 253 M 1388 281 L
1409 253 M 1409 253 L
1422 253 M 1422 253 L
1457 253 M 1457 253 L
1466 253 M 1466 256 L
1489 253 M 1489 253 L
1489 253 L
1523 253 M 1523 253 L
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
871 50 F (Energy ( eV ) ) T
currentpoint stroke [6 12] 0 setdash M
533 977 M currentpoint stroke [] 0 setdash M
570 996 M 572 990 L
currentpoint stroke M
572 1003 L
570 996 L
565 1000 L
559 1003 L
555 1003 L
548 1000 L
544 996 L
542 992 L
540 985 L
540 975 L
542 968 L
544 964 L
548 960 L
555 957 L
559 957 L
565 960 L
570 964 L
572 968 L
555 1003 M 550 1000 L
546 996 L
544 992 L
542 985 L
542 975 L
544 968 L
546 964 L
550 960 L
555 957 L
598 968 M 596 966 L
598 965 L
599 966 L
599 968 L
598 970 L
595 972 L
591 972 L
587 970 L
585 968 L
583 965 L
582 960 L
582 952 L
583 948 L
586 946 L
590 945 L
592 945 L
596 946 L
599 948 L
600 952 L
600 954 L
599 957 L
596 960 L
592 961 L
591 961 L
587 960 L
585 957 L
583 954 L
591 972 M 588 970 L
586 968 L
585 965 L
583 960 L
583 952 L
585 948 L
587 946 L
590 945 L
592 945 M 595 946 L
598 948 L
599 952 L
599 954 L
598 957 L
595 960 L
592 961 L
616 972 M 612 970 L
609 966 L
608 960 L
608 956 L
609 950 L
612 946 L
616 945 L
618 945 L
622 946 L
625 950 L
626 956 L
626 960 L
625 966 L
622 970 L
618 972 L
616 972 L
613 970 L
612 969 L
610 966 L
609 960 L
609 956 L
610 950 L
612 947 L
613 946 L
616 945 L
618 945 M 621 946 L
622 947 L
623 950 L
625 956 L
625 960 L
623 966 L
622 969 L
621 970 L
618 972 L
635 1021 M 636 1020 L
635 1019 L
634 1020 L
634 1021 L
635 1024 L
636 1025 L
640 1027 L
645 1027 L
649 1025 L
650 1023 L
650 1019 L
649 1016 L
645 1015 L
641 1015 L
645 1027 M 648 1025 L
649 1023 L
649 1019 L
648 1016 L
645 1015 L
648 1014 L
650 1011 L
652 1009 L
652 1005 L
650 1002 L
649 1001 L
645 1000 L
640 1000 L
636 1001 L
635 1002 L
634 1005 L
634 1006 L
635 1007 L
636 1006 L
635 1005 L
649 1012 M 650 1009 L
650 1005 L
649 1002 L
648 1001 L
645 1000 L
661 1011 M 684 1011 L
currentpoint stroke [6 12] 0 setdash M
533 796 M currentpoint stroke [] 0 setdash M
533 774 F (T = 10K) T
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1968 253 M 3095 253 L
1968 253 M 1968 289 L
2025 253 M 2025 271 L
2081 253 M 2081 271 L
2137 253 M 2137 271 L
2194 253 M 2194 271 L
2250 253 M 2250 289 L
2306 253 M 2306 271 L
2363 253 M 2363 271 L
2419 253 M 2419 271 L
2475 253 M 2475 271 L
2532 253 M 2532 289 L
2588 253 M 2588 271 L
2645 253 M 2645 271 L
2701 253 M 2701 271 L
2757 253 M 2757 271 L
2814 253 M 2814 289 L
2870 253 M 2870 271 L
2926 253 M 2926 271 L
2983 253 M 2983 271 L
3039 253 M 3039 271 L
3095 253 M 3095 289 L
1915 198 M 1915 176 F (-1) T
2143 198 M 2143 176 F (-0.5) T
2505 198 M 2505 176 F (0) T
2733 198 M 2733 176 F (0.5) T
3068 198 M 3068 176 F (1) T
1968 1158 M 3095 1158 L
1968 1158 M 1968 1121 L
2025 1158 M 2025 1140 L
2081 1158 M 2081 1140 L
2137 1158 M 2137 1140 L
2194 1158 M 2194 1140 L
2250 1158 M 2250 1121 L
2306 1158 M 2306 1140 L
2363 1158 M 2363 1140 L
2419 1158 M 2419 1140 L
2475 1158 M 2475 1140 L
2532 1158 M 2532 1121 L
2588 1158 M 2588 1140 L
2645 1158 M 2645 1140 L
2701 1158 M 2701 1140 L
2757 1158 M 2757 1140 L
2814 1158 M 2814 1121 L
2870 1158 M 2870 1140 L
2926 1158 M 2926 1140 L
2983 1158 M 2983 1140 L
3039 1158 M 3039 1140 L
3095 1158 M 3095 1121 L
1968 253 M 1968 1158 L
1968 253 M 2014 253 L
1968 298 M 1991 298 L
1968 343 M 1991 343 L
1968 389 M 1991 389 L
1968 434 M 2014 434 L
1968 479 M 1991 479 L
1968 524 M 1991 524 L
1968 570 M 1991 570 L
1968 615 M 2014 615 L
1968 660 M 1991 660 L
1968 705 M 1991 705 L
1968 751 M 1991 751 L
1968 796 M 2014 796 L
1968 841 M 1991 841 L
1968 886 M 1991 886 L
1968 932 M 1991 932 L
1968 977 M 2014 977 L
1968 1022 M 1991 1022 L
1968 1067 M 1991 1067 L
1968 1113 M 1991 1113 L
1968 1158 M 2014 1158 L
1880 253 M 1880 231 F (0) T
1773 434 M 1773 412 F (0.2) T
1773 615 M 1773 593 F (0.4) T
1773 796 M 1773 774 F (0.6) T
1773 977 M 1773 955 F (0.8) T
1880 1158 M 1880 1136 F (1) T
3095 253 M 3095 1158 L
3095 253 M 3050 253 L
3095 298 M 3072 298 L
3095 343 M 3072 343 L
3095 389 M 3072 389 L
3095 434 M 3050 434 L
3095 479 M 3072 479 L
3095 524 M 3072 524 L
3095 570 M 3072 570 L
3095 615 M 3050 615 L
3095 660 M 3072 660 L
3095 705 M 3072 705 L
3095 751 M 3072 751 L
3095 796 M 3050 796 L
3095 841 M 3072 841 L
3095 886 M 3072 886 L
3095 932 M 3072 932 L
3095 977 M 3050 977 L
3095 1022 M 3072 1022 L
3095 1067 M 3072 1067 L
3095 1113 M 3072 1113 L
3095 1158 M 3050 1158 L
currentpoint stroke [] 0 setdash M
2588 796 M currentpoint stroke [] 0 setdash M
currentpoint stroke M 8 0.5 add setlinewidth
2523 253 M 2523 534 L
2437 253 M 2437 386 L
2426 253 M 2426 253 L
2417 253 M 2417 253 L
2308 253 M 2308 253 L
2245 253 M 2245 253 L
2154 253 M 2154 262 L
2117 253 M 2117 253 L
2096 253 M 2096 253 L
1993 253 M 1993 253 L
1970 253 M 1970 253 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke M 8 0.5 add setlinewidth
2540 253 M 2540 253 L
2708 253 M 2708 253 L
2747 253 M 2747 435 L
2766 253 M 2766 253 L
2773 253 M 2773 341 L
2821 253 M 2821 253 L
2847 253 M 2847 253 L
2849 253 M 2849 302 L
2858 253 M 2858 253 L
2916 253 M 2916 255 L
2943 253 M 2943 253 L
2955 253 M 2955 253 L
3048 253 M 3048 258 L
3059 253 M 3059 253 L
3066 253 M 3066 303 L
3072 253 M 3072 253 L
3072 253 L
3074 253 M 3074 253 L
3081 253 M 3081 253 L
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
2419 50 F (Energy ( eV ) ) T
currentpoint stroke [6 12] 0 setdash M
2081 977 M currentpoint stroke [] 0 setdash M
2118 996 M 2120 990 L
2120 1003 L
2118 996 L
2113 1000 L
2107 1003 L
2103 1003 L
2096 1000 L
2092 996 L
2090 992 L
2087 985 L
2087 975 L
2090 968 L
2092 964 L
2096 960 L
2103 957 L
2107 957 L
2113 960 L
2118 964 L
2120 968 L
2103 1003 M 2098 1000 L
2094 996 L
2092 992 L
2090 985 L
2090 975 L
2092 968 L
2094 964 L
2098 960 L
2103 957 L
2145 968 M 2144 966 L
2145 965 L
2147 966 L
2147 968 L
2145 970 L
2143 972 L
2139 972 L
2135 970 L
2133 968 L
2131 965 L
2130 960 L
currentpoint stroke M
2130 952 L
2131 948 L
2134 946 L
2138 945 L
2140 945 L
2144 946 L
2147 948 L
2148 952 L
2148 954 L
2147 957 L
2144 960 L
2140 961 L
2139 961 L
2135 960 L
2133 957 L
2131 954 L
2139 972 M 2136 970 L
2134 968 L
2133 965 L
2131 960 L
2131 952 L
2133 948 L
2135 946 L
2138 945 L
2140 945 M 2143 946 L
2145 948 L
2147 952 L
2147 954 L
2145 957 L
2143 960 L
2140 961 L
2163 972 M 2160 970 L
2157 966 L
2156 960 L
2156 956 L
2157 950 L
2160 946 L
2163 945 L
2166 945 L
2170 946 L
2173 950 L
2174 956 L
2174 960 L
2173 966 L
2170 970 L
2166 972 L
2163 972 L
2161 970 L
2160 969 L
2158 966 L
2157 960 L
2157 956 L
2158 950 L
2160 947 L
2161 946 L
2163 945 L
2166 945 M 2169 946 L
2170 947 L
2171 950 L
2173 956 L
2173 960 L
2171 966 L
2170 969 L
2169 970 L
2166 972 L
2193 1024 M 2193 1000 L
2194 1027 M 2194 1000 L
2194 1027 M 2180 1007 L
2201 1007 L
2189 1000 M 2198 1000 L
2209 1011 M 2232 1011 L
currentpoint stroke [6 12] 0 setdash M
2081 796 M currentpoint stroke [] 0 setdash M
2081 774 F (T = 10K) T
currentpoint stroke [6 12] 0 setdash M
stroke
showpage
